PCM: A Proof-Carrying Message Protocol for Verifiable Multi-Agent Communication

When one AI agent tells another that "the tests passed" or "a person approved this refund", the receiver has only the sender's word. A2A and MCP authenticate the channel, but the sender is the party in doubt, so a prompt-injected agent can launder fabricated facts and authority through a multi-agent system. We present Proof-Carrying Messages (PCM), a protocol in which each claim carries evidence: records from an append-only Merkle log that the agent cannot write, with inclusion proofs, signed by an attesting signer the agent cannot control. Receivers check messages offline and give each claim a three-valued result: proven, unproven or failed. A claim that rests only on the agent's own report is never proven. Authority travels as grant chains rooted in a recorded human approval, and the chains can only narrow. We specify four claim types, a typed caveat algebra, replay rules that survive restarts, and strict readings that make independent verifiers agree, and we prove the resulting security properties. On a pre-specified benchmark of 926 messages from real runs, 712 of them lies in 16 classes, PCM accepts 10 lies, all of them stale evidence (1.4%, 95% CI 0.8-2.6%). Plain A2A accepts all 712, and models of six deployed protocols (A2A with signed Agent Cards, uAgents, RFC 9421, SCITT, AP2, Verifiable Intent) accept 504-712. Two independent verifiers agree on all 926 verdicts, and verification takes about 1 ms.

==> figs/anatomy.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  f/.style={draw=#1, fill=#1!9, rounded corners=1.5pt, line width=0.5pt, inner sep=2.4pt, anchor=north west,
            font=\ttfamily\fontsize{6.9}{8.2}\selectfont, text=ink},
  f/.default=ink2,
  hdr/.style={font=\sffamily\scriptsize\bfseries, anchor=north west, inner sep=0pt, text=#1},
]
  \def\gap{0.13}
  % header
  \node[hdr=ink] (h) at (0.2,0) {application/vnd.pcm+json\quad\textmd{\textcolor{ink2}{closed object \textperiodcentered{} signed bytes $=\JCS(\text{message}\setminus\texttt{sig}\,\cup\,\{\texttt{"t"}:\texttt{"pcm.message.v0"}\})$}}};
  % signer-set row
  \node[f=pcmblue] (r1a) at (0.2,-0.42) {"pcm": 0};
  \node[f=pcmblue, anchor=west] (r1b) at ($(r1a.east)+(\gap,0)$) {"id": "0ac65318\ldots"};
  \node[f=pcmblue, anchor=west] (r1c) at ($(r1b.east)+(\gap,0)$) {"ts": "2026-10-28T02:24:35.496285Z"};
  \node[f=pcmblue, anchor=west] (r1d) at ($(r1c.east)+(\gap,0)$) {"nonce": "705e9bb5\ldots"};
  % agent rows
  \node[f] (r2a) at (0.2,-0.95) {"from": \{"agent": "uid:990101", "run": "ec130a62\ldots", "tenant": "default"\}};
  \node[f, anchor=west] (r2b) at ($(r2a.east)+(\gap,0)$) {"to": \{"agent": "uid:990102"\}};
  \node[f] (r3) at (0.2,-1.48) {"intent": \{"type": "refund.request@sha256:d8636b6f\ldots", "args": \{"amount": 12000, "order": 81\}\}};
  % claims group
  \node[hdr=pcmaqua!65!black] (ch) at (0.45,-2.12) {"claims": [ \ldots ] \quad\textmd{\textcolor{ink2}{at most 8; each \{type, args, evidence?\}}}};
  \node[f=pcmaqua] (c1) at (0.45,-2.5) {"type": "approved\_by", "args": \{"person": "alice", "call": "grant-1", "covers": true\}};
  \node[f=pcmaqua] (c2) at (0.7,-3.03) {"checkpoint": "example.com/pcm-test-log\textbackslash n9\textbackslash nQhInJS9+\ldots\textbackslash n\textbackslash n--- example.com/pcm-test-log C7keZoQn\ldots"};
  \node[f=pcmaqua] (c3) at (0.7,-3.56) {"records": [ \{"event": \{\ldots policy.decision, seq 3\ldots\}, "hash": "sha256:444e\ldots", "proof": [4 hashes]\},};
  \node[f=pcmaqua] (c4) at (0.7,-4.04) {\phantom{"records": [ }\{\ldots approval.request, seq 4\ldots\}, \{\ldots approval, seq 5\ldots\} ]\quad\textrm{\textcolor{ink2}{(+ "salt", "args" to open a decision)}}};
  \begin{scope}[on background layer]
    \node[draw=pcmaqua, rounded corners=3pt, line width=0.7pt, fit=(ch)(c1)(c2)(c3)(c4), inner sep=4pt] {};
  \end{scope}
  % grants group
  \node[hdr=pcmorange!85!black] (gh) at (0.45,-4.85) {"grants": [ \ldots ] \quad\textmd{\textcolor{ink2}{root first, at most 8; tag \texttt{pcm.grant.v0}}}};
  \node[f=pcmorange] (g1) at (0.45,-5.23) {\{"issuer": \{"kind": "person", "person": "alice", "approval\_id": "apr-afa8\ldots"\}, "subject": "uid:990101",};
  \node[f=pcmorange] (g2) at (0.7,-5.71) {"caveats": [amount <= 20000, order == 81], "expires\_at": +1\,h, "delegable": false, "parent": null, "sig": \{\ldots\}\}};
  \begin{scope}[on background layer]
    \node[draw=pcmorange, rounded corners=3pt, line width=0.7pt, fit=(gh)(g1)(g2), inner sep=4pt] {};
  \end{scope}
  % trailer
  \node[f] (p) at (0.2,-6.55) {"payload": \{"kind": "text" | "data", \ldots\}};
  \node[f=pcmblue, anchor=west] (s) at ($(p.east)+(\gap,0)$) {"sig": \{"key": "example.com/pcm-test-log+0bb91e66", "sig": base64(64 bytes)\}};
  % outer
  \begin{scope}[on background layer]
    \node[draw=ink, rounded corners=4pt, line width=0.8pt, fit=(h)(r1a)(r2a)(r3)(c1)(c4)(g2)(p)(s), inner sep=6pt] (env) {};
  \end{scope}
  % legend
  \node[f=pcmblue, font=\sffamily\scriptsize, anchor=north west] (l1) at ($(env.south west)+(0,-0.15)$) {set by the signer};
  \node[f=ink2, font=\sffamily\scriptsize, anchor=west] (l2) at ($(l1.east)+(0.2,0)$) {set by the agent};
  \node[f=pcmaqua, font=\sffamily\scriptsize, anchor=west] (l3) at ($(l2.east)+(0.2,0)$) {evidence};
  \node[f=pcmorange, font=\sffamily\scriptsize, anchor=west] (l4) at ($(l3.east)+(0.2,0)$) {authority};
  \node[font=\sffamily\scriptsize, text=ink2, anchor=west] at ($(l4.east)+(0.2,0)$) {every member except \texttt{sig} is signed};
\end{tikzpicture}


==> figs/arch.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % ---------------- nodes
  \node[box=pcmaqua, minimum width=27mm, minimum height=9mm] (person) at (3.0,2.65)
     {\textbf{Person} (alice)\\[-1pt]{\scriptsize named approver}};
  \node[box=pcmaqua, minimum width=27mm, minimum height=9mm] (obs) at (7.0,2.65)
     {\textbf{Observer}\\[-1pt]{\scriptsize egress proxy / sensor}};
  \node[box=ink2, minimum width=27mm, minimum height=12mm] (agent) at (-0.9,0.35)
     {\textbf{Agent $A$}\\[-1pt]{\scriptsize untrusted LLM process}\\[-1pt]{\scriptsize holds no key}};
  \node[box=pcmaqua, minimum width=27mm, minimum height=10mm] (exec) at (-0.9,-2.25)
     {\textbf{Executor / gateway}\\[-1pt]{\scriptsize runs the call: \T2}};
  \node[box=pcmblue, minimum width=46mm, minimum height=19mm] (signer) at (5,0.35)
     {\textbf{Attesting signer}\\[2pt]
      {\scriptsize holds log key $sk_L$\,\textperiodcentered\,decides policy}\\
      {\scriptsize sets \texttt{id}, \texttt{ts}, \texttt{nonce}, \texttt{seq}, \texttt{tier}}\\
      {\scriptsize signs messages, grants, checkpoints}};
  \node[draw=pcmblue, fill=white, minimum width=46mm, minimum height=13mm, rounded corners=2pt, line width=0.7pt] (log) at (5,-2.3) {};
  \node[font=\sffamily\scriptsize, anchor=north] at ($(log.north)+(0,-0.6mm)$) {\textbf{append-only Merkle log $L$}};
  \foreach \i in {0,...,9} {
    \pgfmathtruncatemacro{\shade}{12+\i*8}
    \node[draw=pcmblue, fill=pcmblue!\shade, minimum width=3.1mm, minimum height=3.1mm, inner sep=0pt]
      at ($(log.south west)+(4.6mm+\i*4.1mm,3.6mm)$) {};
  }
  \node[font=\sffamily\tiny, text=ink2, anchor=south east] at ($(log.south east)+(-1mm,0.5mm)$) {};
  % message
  \node[draw=ink, fill=wash, rounded corners=2pt, text width=33mm, minimum height=21mm, line width=0.8pt,
        font=\sffamily\scriptsize, align=left] (msg) at (10.9,0.35)
     {\textbf{PCM message}\\[2pt]
      \textcolor{ink2}{\texttt{from} \textperiodcentered{} \texttt{to} \textperiodcentered{} \texttt{intent}}\\[1pt]
      \textcolor{pcmaqua!70!black}{\texttt{claims}: checkpoint,}\\
      \textcolor{pcmaqua!70!black}{\quad records, inclusion proofs}\\[1pt]
      \textcolor{pcmorange!85!black}{\texttt{grants}: root, child, \ldots}\\[1pt]
      \textcolor{pcmblue}{\texttt{sig}: Ed25519 by $sk_L$}};
  \node[box=pcmviolet, minimum width=35mm, minimum height=13mm] (recv) at (10.9,-2.3)
     {\textbf{Receiver $B$ (verifier)}\\[-1pt]{\scriptsize pins \texttt{trust.json} \& schemas}\\[-1pt]{\scriptsize replay state \textperiodcentered{} offline \textperiodcentered{} $\approx$1\,ms}};
  \node[font=\sffamily\scriptsize, anchor=north] (out) at (10.9,-3.25)
     {\colorbox{aquawash}{\strut accept}\,\colorbox{yellowwash}{\strut accept-unproven}\,\colorbox{redwash}{\strut reject}};
  % ---------------- zones
  \begin{scope}[on background layer]
    \node[zone, draw=pcmblue!55, fill=bluewash!55, fit=(signer)(log), inner sep=5pt] (tcb) {};
  \end{scope}
  \node[lbl, anchor=north west, text=pcmblue] at ($(tcb.south west)+(0,-0.5mm)$) {trusted computing base};
  % ---------------- arrows
  \draw[arr] ($(agent.east)+(0,2.6mm)$) -- node[lbl, above] {\circled{1} decide, T1 result} ($(signer.west)+(0,2.6mm)$);
  \draw[arr] ($(agent.east)+(0,-2.6mm)$) -- node[lbl, below] {\circled{4} sign, evidence} ($(signer.west)+(0,-2.6mm)$);
  \draw[arr] (agent) -- node[lbl, left] {\circled{2} tool call} (exec);
  \draw[arr] (exec.east) -- node[lbl, above, sloped, pos=0.55] {T2 result} ($(signer.south west)+(4mm,0)$);
  \draw[arr] (person.south) -- node[lbl, left] {\circled{3} approve} (person.south |- signer.north);
  \draw[arr] (obs.south) -- node[lbl, right] {effect} (obs.south |- signer.north);
  \draw[arr] (signer.south) -- node[lbl, right] {append} (log.north);
  \draw[arr, line width=1.1pt, draw=ink] (signer.east) -- node[lbl, above] {\circled{5} signed} (msg.west);
  \draw[arr, line width=1.1pt, draw=ink] (msg.south) -- node[lbl, right] {\circled{6} any transport} (recv.north);
  \draw[arr] (recv.south) -- (out.north);
\end{tikzpicture}

